Counting Strings and Phase Transitions in 2D QCD

Several string theories related to QCD in two dimensions are studied. For each of these theories the large $N$ free energy on a (target) sphere of area $A$ is calculated. By considering theories with different subsets of the geometrical structures involved in the full QCD${}_2$ string theory, the different contributions of these structures to the string free energy are calculated using both analytic and numerical methods. The equivalence between the leading terms in the $SU(N)$ and $U(N)$ free energies is simply demonstrated from the string formulation. It is shown that when $\Omega$-points are removed from the theory, the free energy is convergent for small and large values of $A$ but divergent in an intermediate range. Numerical results indicate that the free energy for the full QCD${}_2$ string fails to converge at the Douglas-Kazakov phase transition point. Similar results for a single chiral sector of the theory, such as has recently been studied by Cordes, Moore, and Ramgoolam, indicate that there are three distinct phases in that theory. These results indicate that from the point of view of the strong coupling phase, the phase transition in the full QCD${}_2$ string arises from the entropy of branch-point singularities.

==> (inline-ps-0) <==

234 42 translate
0.5 0.5 scale
1 setlinecap
gsave	%1
-200 0 translate
1 0.3 scale
gsave 	%2
gsave 	%2
0 50 100  -45 225 arc
% current point is at -70.71,-20.71
-0.71 -90.71
0.71 -190.71
70.71 -120.71 curveto
0 -50 100  -45 225 arc
-0.71 -190.71
0.71 -90.71
70.71 -20.71 curveto
closepath
gsave
0.75 setgray
fill
grestore
4 setlinewidth
stroke
0 50 95 0 360 arc
gsave
0.75 setgray
fill
grestore
clip
newpath
0 -50 100 0 180 arc
[3 7] 0 setdash
2 setlinewidth
stroke
grestore %2
0 0 moveto
0 -110 lineto
[5 10] 0 setdash
2 setlinewidth
stroke
grestore    %2
0 0 3 0 360 arc
closepath
fill
grestore    %1
% draw an arrow
2 setlinewidth
-30 0 moveto
30 0 lineto
20 10 lineto stroke
30 0 moveto
20 -10 lineto stroke
200 0 translate
% simple branch-point
4 setlinewidth
-90 15 moveto
-30 15 lineto
30 -15 lineto
90 -15 lineto stroke
-90 -15 moveto
-30 -15 lineto
30 15 lineto
90 15 lineto stroke
0 0 8 0 360 arc
closepath
fill
showpage

==> (inline-ps-1) <==

234 58 translate
0.5 0.5 scale
1 setlinecap
%3 3 scale
%100 0 translate
/Palatino-Roman findfont
18 scalefont
setfont
gsave
% tube figure; using macros.
/centershow {
dup
stringwidth pop 2 div
4 -1 roll exch sub
3 -1 roll moveto
show} def
/tube1 {
gsave
4 setlinewidth
5 15 moveto
gsave
1 0.5 scale
0 30 5 0 180 arc stroke
grestore
5 -15 moveto
gsave
1 0.5 scale
0 -30 5 0 180 arc stroke
grestore
2 setlinewidth
-5 15 moveto
-5 -15 lineto stroke
5 15 moveto
5 -15 lineto stroke grestore} def
/tube2 {
gsave
4 setlinewidth
5 15 moveto
gsave
1 0.5 scale
0 30 5 0 180 arc stroke
grestore
5 -15 moveto
gsave
1 0.5 scale
0 -30 5 0 180 arc stroke
grestore
2 setlinewidth
-5 15 moveto
-5 5 lineto
5 -5 lineto
5 -15 lineto stroke
5 15 moveto
5 5 lineto
-5 -5 lineto
-5 -15 lineto stroke grestore} def
4 setlinewidth
-200 0  translate
-90 15 moveto
-5 15 lineto stroke
5 15 moveto
90 15  lineto stroke
-90 -15 moveto
-5 -15 lineto stroke
5 -15 moveto
90 -15 lineto stroke
tube1
0 -75
(Orientation-preserving tube) centershow
grestore
4 setlinewidth
200 0  translate
gsave
-90 15 moveto
-5 15 lineto stroke
5 15 moveto
90 15  lineto stroke
tube2
[9 6]  0 setdash
-90 -15 moveto
-5 -15 lineto stroke
5 -15 moveto
90 -15 lineto stroke
0 -75
(Orientation-reversing tube) centershow
showpage

==> (inline-ps-2) <==

234 90 translate
0.5 0.5 scale
1 setlinecap
%3 3 scale
%100 0 translate
/Palatino-Roman findfont
18 scalefont
setfont
gsave
%  $\Omega$-point figure
/centershow {
dup
stringwidth pop 2 div
4 -1 roll exch sub
3 -1 roll moveto
show} def
% notice -- tube2 here is a double length tube, unlike figure 1
/tube2 {
gsave
translate
4 setlinewidth
5 30 moveto
gsave
1 0.5 scale
0 60 5 0 180 arc stroke
grestore
5 -30 moveto
gsave
1 0.5 scale
0 -60 5 0 180 arc stroke
grestore
2 setlinewidth
-5 30 moveto
-5 5 lineto
5 -5 lineto
5 -30 lineto stroke
5 30 moveto
5 5 lineto
-5 -5 lineto
-5 -30 lineto stroke grestore} def
/tube1 {
gsave
translate
4 setlinewidth
5 15 moveto
gsave
1 0.5 scale
0 30 5 0 180 arc stroke
grestore
5 -15 moveto
gsave
1 0.5 scale
0 -30 5 0 180 arc stroke
grestore
2 setlinewidth
-5 15 moveto
-5 5 lineto
5 -5 lineto
5 -15 lineto stroke
5 15 moveto
5 5 lineto
-5 -5 lineto
-5 -15 lineto stroke grestore} def
% arguments are relative move and position (multiples of 15)
/sheet1 {
gsave
15 mul -90 exch  translate
0 0 moveto
60 0 lineto
30 mul 120 exch lineto
60 0 rlineto stroke
grestore} def
/sheet2 {
gsave
[9 6] 4.5 setdash
15 mul -90 exch  translate
0 0 moveto
60 0 lineto
30 mul 120 exch lineto
60 0 rlineto stroke
grestore} def
/vertex {
gsave translate 0 0 moveto 0 0 8 0 360 arc
closepath
fill grestore} def
4 setlinewidth
-200 0  translate
-2 6 sheet1
0 4 sheet1
2 2 sheet1
-1 0 sheet1
1 -2 sheet1
0 -4 sheet1
0 -6 sheet1
0 60 vertex
0 -15 vertex
0 -140
(single sector) centershow
grestore
4 setlinewidth
200 0  translate
-1 6 sheet1
1 4 sheet1
-1 2 sheet2
1 0 sheet2
0 -2 sheet1
gsave
0 -75 translate
-90 15 moveto
-5 15 lineto stroke
5 15 moveto
90 15  lineto stroke
[9 6]  0 setdash
-90 -15 moveto
-5 -15 lineto stroke
5 -15 moveto
90 -15 lineto stroke
grestore
0 45 tube2
0 -75 tube1
0 75 vertex
0 15 vertex
0 -140
(two sectors) centershow
showpage

==> (inline-ps-3) <==

234 50 translate
0.5 0.5 scale
1 setlinecap
%3 3 scale
%100 0 translate
/Palatino-Italic findfont
24 scalefont
setfont
gsave
%   f01 typical string
/centershow {
dup
stringwidth pop 2 div
4 -1 roll exch sub
3 -1 roll moveto
show} def
% arguments are relative move and position (multiples of 15)
/sheet1 {
gsave
15 mul -90 exch  translate
0 0 moveto
60 0 lineto
30 mul 120 exch lineto
60 0 rlineto stroke
grestore} def
/vertex {
gsave translate 0 0 moveto 0 0 8 0 360 arc
closepath
fill grestore} def
4 setlinewidth
-90 0  translate
-3 3 sheet1
-1 1 sheet1
1 -1 sheet1
3 -3 sheet1
0 0 vertex
2 setlinewidth
-120 0 translate
gsave
8 60 moveto
8 52 8 90 180 arc
0 8 lineto
-8 8 8 360 270 arcn
-8 -8 8 90 0 arcn
0 -52 lineto
8 -52 8 180 270 arc stroke
grestore
-30 -6 (n) centershow
grestore
4 setlinewidth
90 0  translate
-3 3 sheet1
-1 1 sheet1
1 -1 sheet1
3 -3 sheet1
0 0 vertex
showpage

==> (inline-ps-4) <==

234 65 translate
0.5 0.5 scale
1 setlinecap
%3 3 scale
%100 0 translate
/Palatino-Roman findfont
24 scalefont
setfont
gsave
%  $\Omega$-point figure
/centershow {
dup
stringwidth pop 2 div
4 -1 roll exch sub
3 -1 roll moveto
show} def
% notice -- tube2 here is a double length tube, unlike figure 1
/tube2 {
gsave
translate
4 setlinewidth
5 30 moveto
gsave
1 0.5 scale
0 60 5 0 180 arc stroke
grestore
5 -30 moveto
gsave
1 0.5 scale
0 -60 5 0 180 arc stroke
grestore
2 setlinewidth
-5 30 moveto
-5 5 lineto
5 -5 lineto
5 -30 lineto stroke
5 30 moveto
5 5 lineto
-5 -5 lineto
-5 -30 lineto stroke grestore} def
/tube1 {
gsave
translate
4 setlinewidth
5 15 moveto
gsave
1 0.5 scale
0 30 5 0 180 arc stroke
grestore
5 -15 moveto
gsave
1 0.5 scale
0 -30 5 0 180 arc stroke
grestore
2 setlinewidth
-5 15 moveto
-5 5 lineto
5 -5 lineto
5 -15 lineto stroke
5 15 moveto
5 5 lineto
-5 -5 lineto
-5 -15 lineto stroke grestore} def
% arguments are relative move and position (multiples of 15)
/sheet1 {
gsave
15 mul -90 exch  translate
0 0 moveto
60 0 lineto
30 mul 120 exch lineto
60 0 rlineto stroke
grestore} def
/sheet2 {
gsave
[9 6] 4.5 setdash
15 mul -90 exch  translate
0 0 moveto
60 0 lineto
30 mul 120 exch lineto
60 0 rlineto stroke
grestore} def
/vertex {
gsave translate 0 0 moveto 0 0 8 0 360 arc
closepath
fill grestore} def
4 setlinewidth
-90 0  translate
-1 5 sheet1
1 3 sheet1
-1 1 sheet2
1 -1 sheet2
-1 -3 sheet1
1 -5 sheet1
0 60 vertex
0 0 vertex
0 -60 vertex
0 30 tube2
2 setlinewidth
-120 60 translate
gsave
8 30 moveto
8 22 8 90 180 arc
0 8 lineto
-8 8 8 360 270 arcn
-8 -8 8 90 0 arcn
0 -22 lineto
8 -22 8 180 270 arc stroke
grestore
-30 -6 (k) centershow
grestore
4 setlinewidth
90 0  translate
-1 5 sheet1
1 3 sheet1
-1 1 sheet2
1 -1 sheet2
-1 -3 sheet1
1 -5 sheet1
0 60 vertex
0 0 vertex
0 -60 vertex
0 -30 tube2
2 setlinewidth
120 0 translate
gsave
-8 90 moveto
-8 82 8 90 0 arcn
0 8 lineto
8 8 8 180 270 arc
8 -8 8 90 180 arc
0 -82 lineto
-8 -82 8 360 270 arcn stroke
grestore
30 -6 (n) centershow
showpage

==> (inline-ps-5) <==

234 50 translate
0.5 0.5 scale
1 setlinecap
%3 3 scale
%100 0 translate
/Palatino-Italic findfont
24 scalefont
setfont
gsave
%   f01 typical string
% arguments are relative move and position (multiples of 15)
/sheet1 {
gsave
15 mul -90 exch  translate
0 0 moveto
60 0 lineto
30 mul 120 exch lineto
60 0 rlineto stroke
grestore} def
/vertex {
gsave translate 0 0 moveto 0 0 8 0 360 arc
closepath
fill grestore} def
% notice -- tube2 here is a double length tube, unlike figure 1
/tube3 {
gsave
translate
4 setlinewidth
5 45 moveto
gsave
1 0.5 scale
0 90 5 0 180 arc stroke
grestore
5 -45 moveto
gsave
1 0.5 scale
0 -90 5 0 180 arc stroke
grestore
2 setlinewidth
-5 45 moveto
-5 -45 lineto stroke
5 45 moveto
5 -45 lineto stroke grestore} def
/tube1 {
gsave
translate
4 setlinewidth
5 15 moveto
gsave
1 0.5 scale
0 30 5 0 180 arc stroke
grestore
5 -15 moveto
gsave
1 0.5 scale
0 -30 5 0 180 arc stroke
grestore
2 setlinewidth
5 15 moveto
5 -15 lineto stroke
-5 15 moveto
-5 -15 lineto stroke grestore} def
4 setlinewidth
-200 0  translate
-100 60 moveto
-65 60 lineto stroke
-55 60 moveto
100 60 lineto stroke
-100 30 moveto
-65 30 lineto stroke
-55 30 moveto
-25 30 lineto stroke
-15 30 moveto
55 30 lineto stroke
65 30 moveto
100 30 lineto stroke
-100 0 moveto
-25 0 lineto stroke
-15 0 moveto
15 0 lineto stroke
25 0 moveto
100 0 lineto stroke
-100 -30 moveto
15 -30 lineto stroke
25 -30 moveto
100 -30 lineto stroke
-100 -60 moveto
55 -60 lineto stroke
65 -60 moveto
100 -60 lineto stroke
-60 45 tube1
-20 15 tube1
20 -15 tube1
60 -15 tube3
grestore    %1
% draw an arrow
2 setlinewidth
-30 0 moveto
30 0 lineto
20 10 lineto stroke
30 0 moveto
20 -10 lineto stroke
200 0 translate
-60 60 vertex
-60 60 moveto
-20 30 lineto stroke
-20 30 vertex
-20 30 moveto
-20 -60 lineto stroke
-20 -60 vertex
-20 30 moveto
20 0 lineto stroke
20 0 vertex
20 0 moveto
60 -30 lineto stroke
60 -30 vertex
showpage

==> (inline-ps-6) <==

234 70 translate
0.5 0.5 scale
1 setlinecap
%3 3 scale
%100 0 translate
/Palatino-Italic findfont
24 scalefont
setfont
gsave
%   f01 typical string
/centershow {
dup
stringwidth pop 2 div
4 -1 roll exch sub
3 -1 roll moveto
show} def
/vertex {
gsave translate 0 0 moveto 0 0 8 0 360 arc
closepath
fill grestore} def
% notice -- tube2 here is a double length tube, unlike figure 1
/tube3 {
gsave
translate
4 setlinewidth
5 45 moveto
gsave
1 0.5 scale
0 90 5 0 180 arc stroke
grestore
5 -45 moveto
gsave
1 0.5 scale
0 -90 5 0 180 arc stroke
grestore
2 setlinewidth
-5 45 moveto
-5 -45 lineto stroke
5 45 moveto
5 -45 lineto stroke grestore} def
/tubex {
gsave
translate
4 setlinewidth
5 15 moveto
gsave
1 0.5 scale
0 30 5 0 180 arc stroke
grestore
5 -15 moveto
gsave
1 0.5 scale
0 -30 5 0 180 arc stroke
grestore
2 setlinewidth
-5 15 moveto
-5 5 lineto
5 -5 lineto
5 -15 lineto stroke
5 15 moveto
5 5 lineto
-5 -5 lineto
-5 -15 lineto stroke grestore} def
/tube1 {
gsave
translate
4 setlinewidth
5 15 moveto
gsave
1 0.5 scale
0 30 5 0 180 arc stroke
grestore
5 -15 moveto
gsave
1 0.5 scale
0 -30 5 0 180 arc stroke
grestore
2 setlinewidth
5 15 moveto
5 -15 lineto stroke
-5 15 moveto
-5 -15 lineto stroke grestore} def
4 setlinewidth
-200 0  translate
-100 60 moveto
-65 60 lineto stroke
-55 60 moveto
100 60 lineto stroke
-100 30 moveto
-65 30 lineto stroke
-55 30 moveto
-25 30 lineto stroke
-15 30 moveto
55 30 lineto stroke
65 30 moveto
100 30 lineto stroke
gsave
[9 6] 4.5 setdash
-100 0 moveto
-25 0 lineto stroke
-15 0 moveto
15 0 lineto stroke
25 0 moveto
100 0 lineto stroke
-100 -30 moveto
15 -30 lineto stroke
25 -30 moveto
100 -30 lineto stroke
grestore
-100 -60 moveto
55 -60 lineto stroke
65 -60 moveto
100 -60 lineto stroke
-60 45 tube1
-20 15 tubex
20 -15 tube1
60 -15 tube3
0 -100
(weight -1) centershow
-60 70 (t) centershow
grestore    %1
4 setlinewidth
200 0  translate
-100 60 moveto
-65 60 lineto stroke
-55 60 moveto
100 60 lineto stroke
gsave
[9 6] 4.5 setdash
-100 30 moveto
-65 30 lineto stroke
-55 30 moveto
-25 30 lineto stroke
-15 30 moveto
55 30 lineto stroke
65 30 moveto
100 30 lineto stroke
grestore
-100 0 moveto
-25 0 lineto stroke
-15 0 moveto
15 0 lineto stroke
25 0 moveto
100 0 lineto stroke
-100 -30 moveto
15 -30 lineto stroke
25 -30 moveto
100 -30 lineto stroke
gsave
[9 6] 4.5 setdash
-100 -60 moveto
55 -60 lineto stroke
65 -60 moveto
100 -60 lineto stroke
grestore
-60 45 tubex
-20 15 tubex
20 -15 tube1
60 -15 tube3
0 -100
(weight +1) centershow
-60 70 (t) centershow
showpage
